Keep the Lineages Alive: Diversity-Preserving SMC for Diffusion LLM Decoding

Inference-time sequential Monte Carlo (SMC) decoding can improve the reasoning accuracy of masked diffusion language models (diffusion LLMs) without post-training by resampling a population of partial generations according to a reward. Its effectiveness therefore depends on the resampling step, which must concentrate computation on promising candidates while retaining enough diversity to explore alternative reasoning paths. The reward can be internal, the decoder's own confidence on the committed prefix, or external, a process reward model scoring that prefix. Under either reward, multinomial resampling can disrupt this balance by duplicating high-weight particles and discarding lineages that may still reach a correct solution. The effective sample size (ESS) does not register this loss: multinomial resampling resets it to its maximum even as distinct lineages disappear. To retain such lineages, we introduce lineage-preserving SMC (LP-SMC), which combines Chopthin resampling with an input weight floor. Instead of equalizing weights, Chopthin bounds the ratio between the largest and smallest weights it returns and carries the unequal weights forward. The floor limits how far below the maximum a weight may fall before resampling so that lineages with low early weight keep a chance to recover. Across mathematical-reasoning and code-generation benchmarks on two base models, LP-SMC raises oracle coverage, the fraction of problems with at least one correct particle, in every setting, by 1.8 to 25.6 points, and raises end-to-end accuracy under a common reward-model selector in eleven of twelve settings, by up to 7.9 points on LLaDA-1.5 and 18.3 on Dream-7B. The coverage gain persists under the external reward model, which suggests that diversity-preserving resampling and the guidance signal contribute separately to inference-time search.

==> fig_overview.tex <==
% Figure 1 (generated by make_fig_overview.py v8.1; edit the script, not this file).
% Needs \usepackage{tikz} and \usetikzlibrary{arrows.meta,calc}.
\begin{figure}[!htb]
\centering
% palette of the CCPS genealogy figure: light fill / dark stroke per lineage
\definecolor{lA}{RGB}{52,96,182}   \definecolor{lAF}{RGB}{172,201,240}  % blue: wrong, dominant
\definecolor{lB}{RGB}{208,124,26}  \definecolor{lBF}{RGB}{250,204,144}  % amber: correct
\definecolor{lC}{RGB}{6,122,124}   \definecolor{lCF}{RGB}{172,228,223}  % teal: correct, low weight
\definecolor{lD}{RGB}{94,99,112}   \definecolor{lDF}{RGB}{200,204,213}  % gray: wrong, deleted
\definecolor{cDead}{RGB}{186,44,32}
\definecolor{cInk}{RGB}{62,66,74}
\definecolor{cMut}{RGB}{120,124,132}
\definecolor{cMask}{RGB}{232,233,236}
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  tok/.style={rectangle, rounded corners=1.5pt, draw=black!22, fill=white, inner sep=0pt,
              minimum width=0.38cm, minimum height=0.32cm, font=\fontsize{5.8}{6}\selectfont, line width=0.4pt},
  msk/.style={tok, fill=cMask, draw=black!14, text=black!50},
  num/.style={font=\fontsize{5.6}{6}\selectfont, anchor=west, inner sep=0.5pt},
  hd/.style={font=\fontsize{6.2}{7}\selectfont, text=cMut, align=center},
  blk/.style={font=\fontsize{5.2}{6}\selectfont, text=cMut, inner sep=0.5pt},
  gl/.style={font=\fontsize{5.8}{6.6}\selectfont, text=cMut, inner sep=1pt},
  band/.style={font=\fontsize{5.2}{6}\selectfont, inner sep=0.5pt},
  pl/.style={font=\fontsize{7.2}{8}\selectfont},
  arr/.style={-{Straight Barb[length=2.2pt,width=2.8pt]}, line width=0.5pt, draw=black!35, dash pattern=on 1.6pt off 1.2pt, shorten >=1pt, shorten <=1pt},
  lin/.style={dash pattern=on 2.4pt off 1.6pt, line width=0.7pt, shorten >=0.8pt, shorten <=0.8pt,
              -{Straight Barb[length=2.6pt, width=3.4pt]}},
  ghost/.style={circle, draw=cDead!55, dash pattern=on 1.4pt off 1.2pt, line width=0.5pt, inner sep=0pt, minimum size=8pt},
  card/.style={rectangle, rounded corners=2pt, draw=black!30, fill=black!3, inner sep=2pt,
               minimum width=0.40cm, minimum height=0.30cm, font=\fontsize{6.4}{7}\selectfont, line width=0.5pt, text=cInk!75},
  cardok/.style={card, draw=lC, fill=lCF, text=lC!75!black, line width=0.7pt},
]
  \node[hd] at (2.530,0.62) {state before resampling};
  \node[hd] at (5.290,0.62) {weight};
  \node[hd] at (6.520,0.62) {resampling};
  \node[hd] at (7.950,0.62) {next\\decoding step};
  \node[hd] at (9.540,0.62) {state after next\\decoding step};
  \node[hd] at (12.200,0.62) {final output $x_0$};
  \node[hd] at (13.470,0.62) {weight};
  \node[hd] at (14.220,0.62) {answer};
  \node[blk] at (1.400,0.27) {block 1};
  \node[blk] at (3.660,0.27) {block 2};
  \node[blk] at (9.540,0.27) {block 2};
  \node[blk] at (12.200,0.27) {block 2};
  \node[blk] at (7.260,0.27) {weights after resampling};
\begin{scope}[yshift=0.0cm]
  \draw[lA, fill=lAF, line width=0.6pt] (0.180,-0.000) circle (0.08);
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (0.560,-0.000) {2};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (0.980,-0.000) {$\times$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (1.400,-0.000) {3};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (1.820,-0.000) {$=$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (2.240,-0.000) {6};
  \node[msk] at (2.820,-0.000) {M};
  \node[msk] at (3.240,-0.000) {M};
  \node[msk] at (3.660,-0.000) {M};
  \node[msk] at (4.080,-0.000) {M};
  \node[msk] at (4.500,-0.000) {M};
  \fill[lAF] (4.840,-0.075) rectangle (5.320,0.075);
  \fill[lA] (4.840,-0.075) rectangle (5.320,0.075);
  \node[num, text=lA] at (5.390,-0.000) {70\%};
  \draw[lB, fill=lBF, line width=0.6pt] (0.180,-0.500) circle (0.08);
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (0.560,-0.500) {1};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (0.980,-0.500) {$+$};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (1.400,-0.500) {2};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (1.820,-0.500) {$=$};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (2.240,-0.500) {3};
  \node[msk] at (2.820,-0.500) {M};
  \node[msk] at (3.240,-0.500) {M};
  \node[msk] at (3.660,-0.500) {M};
  \node[msk] at (4.080,-0.500) {M};
  \node[msk] at (4.500,-0.500) {M};
  \fill[lBF] (4.840,-0.575) rectangle (5.320,-0.425);
  \fill[lB] (4.840,-0.575) rectangle (4.943,-0.425);
  \node[num, text=lB] at (5.390,-0.500) {15\%};
  \draw[lC, fill=lCF, line width=0.6pt] (0.180,-1.000) circle (0.08);
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (0.560,-1.000) {1};
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (0.980,-1.000) {$\times$};
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (1.400,-1.000) {3};
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (1.820,-1.000) {$=$};
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (2.240,-1.000) {3};
  \node[msk] at (2.820,-1.000) {M};
  \node[msk] at (3.240,-1.000) {M};
  \node[msk] at (3.660,-1.000) {M};
  \node[msk] at (4.080,-1.000) {M};
  \node[msk] at (4.500,-1.000) {M};
  \fill[lCF] (4.840,-1.075) rectangle (5.320,-0.925);
  \fill[lC] (4.840,-1.075) rectangle (4.881,-0.925);
  \node[num, text=lC] at (5.390,-1.000) {6\%};
  \draw[lD, fill=lDF, line width=0.6pt] (0.180,-1.500) circle (0.08);
  \node[tok, fill=lDF, draw=lD!65, text=lD!80!black] at (0.560,-1.500) {1};
  \node[tok, fill=lDF, draw=lD!65, text=lD!80!black] at (0.980,-1.500) {$+$};
  \node[tok, fill=lDF, draw=lD!65, text=lD!80!black] at (1.400,-1.500) {2};
  \node[tok, fill=lDF, draw=lD!65, text=lD!80!black] at (1.820,-1.500) {$=$};
  \node[tok, fill=lDF, draw=lD!65, text=lD!80!black] at (2.240,-1.500) {4};
  \node[msk] at (2.820,-1.500) {M};
  \node[msk] at (3.240,-1.500) {M};
  \node[msk] at (3.660,-1.500) {M};
  \node[msk] at (4.080,-1.500) {M};
  \node[msk] at (4.500,-1.500) {M};
  \fill[lDF] (4.840,-1.575) rectangle (5.320,-1.425);
  \fill[lD] (4.840,-1.575) rectangle (4.902,-1.425);
  \node[num, text=lD] at (5.390,-1.500) {9\%};
  \draw[black!22, dash pattern=on 1.0pt off 1.0pt, line width=0.4pt] (2.530,0.200) -- (2.530,-1.700);
  \draw[lin, draw=lA] (5.900,-0.000) -- (6.620,-0.000);
  \draw[lin, draw=lA] (5.900,-0.000) -- (6.620,-0.500);
  \draw[lin, draw=lA] (5.900,-0.000) -- (6.620,-1.000);
  \draw[lin, draw=lB] (5.900,-0.500) -- (6.620,-1.500);
  \node[ghost] at (6.050,-1.000) {};
  \draw[cDead, line width=0.85pt, line cap=round, opacity=0.9] (5.985,-1.065) -- (6.115,-0.935) (5.985,-0.935) -- (6.115,-1.065);
  \node[ghost] at (6.050,-1.500) {};
  \draw[cDead, line width=0.85pt, line cap=round, opacity=0.9] (5.985,-1.565) -- (6.115,-1.435) (5.985,-1.435) -- (6.115,-1.565);
  \fill[lAF] (6.760,-0.075) rectangle (7.140,0.075);
  \fill[lA] (6.760,-0.075) rectangle (6.896,0.075);
  \node[num, text=lA] at (7.210,-0.000) {25\%};
  \draw[arr] (7.700,-0.000) -- (8.200,-0.000);
  \fill[lAF] (6.760,-0.575) rectangle (7.140,-0.425);
  \fill[lA] (6.760,-0.575) rectangle (6.896,-0.425);
  \node[num, text=lA] at (7.210,-0.500) {25\%};
  \draw[arr] (7.700,-0.500) -- (8.200,-0.500);
  \fill[lAF] (6.760,-1.075) rectangle (7.140,-0.925);
  \fill[lA] (6.760,-1.075) rectangle (6.896,-0.925);
  \node[num, text=lA] at (7.210,-1.000) {25\%};
  \draw[arr] (7.700,-1.000) -- (8.200,-1.000);
  \fill[lBF] (6.760,-1.575) rectangle (7.140,-1.425);
  \fill[lB] (6.760,-1.575) rectangle (6.896,-1.425);
  \node[num, text=lB] at (7.210,-1.500) {25\%};
  \draw[arr] (7.700,-1.500) -- (8.200,-1.500);
  \draw[lA, fill=lAF, line width=0.6pt] (8.340,-0.000) circle (0.08);
  \node[msk] at (8.700,-0.000) {M};
  \node[msk] at (9.120,-0.000) {M};
  \node[msk] at (9.540,-0.000) {M};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (9.960,-0.000) {$=$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (10.380,-0.000) {7};
  \draw[arr] (10.580,-0.000) -- (10.860,-0.000);
  \draw[lA, fill=lAF, line width=0.6pt] (8.340,-0.500) circle (0.08);
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (8.700,-0.500) {1};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (9.120,-0.500) {$+$};
  \node[msk] at (9.540,-0.500) {M};
  \node[msk] at (9.960,-0.500) {M};
  \node[msk] at (10.380,-0.500) {M};
  \draw[arr] (10.580,-0.500) -- (10.860,-0.500);
  \draw[lA, fill=lAF, line width=0.6pt] (8.340,-1.000) circle (0.08);
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (8.700,-1.000) {6};
  \node[msk] at (9.120,-1.000) {M};
  \node[msk] at (9.540,-1.000) {M};
  \node[msk] at (9.960,-1.000) {M};
  \node[msk] at (10.380,-1.000) {M};
  \draw[arr] (10.580,-1.000) -- (10.860,-1.000);
  \draw[lB, fill=lBF, line width=0.6pt] (8.340,-1.500) circle (0.08);
  \node[msk] at (8.700,-1.500) {M};
  \node[msk] at (9.120,-1.500) {M};
  \node[msk] at (9.540,-1.500) {M};
  \node[msk] at (9.960,-1.500) {M};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (10.380,-1.500) {9};
  \draw[arr] (10.580,-1.500) -- (10.860,-1.500);
  \draw[lA, fill=lAF, line width=0.6pt] (11.000,-0.000) circle (0.08);
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (11.360,-0.000) {1};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (11.780,-0.000) {$+$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (12.200,-0.000) {6};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (12.620,-0.000) {$=$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (13.040,-0.000) {7};
  \node[num, text=lA] at (13.330,-0.000) {34\%};
  \node[card] at (14.120,-0.000) {7};
  \draw[lA, fill=lAF, line width=0.6pt] (11.000,-0.500) circle (0.08);
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (11.360,-0.500) {1};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (11.780,-0.500) {$+$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (12.200,-0.500) {6};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (12.620,-0.500) {$=$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (13.040,-0.500) {7};
  \node[num, text=lA] at (13.330,-0.500) {30\%};
  \node[card] at (14.120,-0.500) {7};
  \draw[lA, fill=lAF, line width=0.6pt] (11.000,-1.000) circle (0.08);
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (11.360,-1.000) {6};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (11.780,-1.000) {$+$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (12.200,-1.000) {1};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (12.620,-1.000) {$=$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (13.040,-1.000) {7};
  \node[num, text=lA] at (13.330,-1.000) {31\%};
  \node[card] at (14.120,-1.000) {7};
  \draw[lB, fill=lBF, line width=0.6pt] (11.000,-1.500) circle (0.08);
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (11.360,-1.500) {3};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (11.780,-1.500) {$\times$};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (12.200,-1.500) {3};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (12.620,-1.500) {$=$};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (13.040,-1.500) {9};
  \node[num, text=lB] at (13.330,-1.500) {5\%};
  \node[cardok] at (14.120,-1.500) {9};
  \node[gl] at (2.530,-1.860) {$R{=}4$, ESS $1.9 < N/2$};
  \node[gl] at (7.260,-1.860) {$R{=}2$, ESS $4.0$};
  \node[gl, anchor=west] at (8.290,-1.860) {block 2 shown (block 1 unchanged); one or two tokens per step};
  \node[pl, anchor=west] at (0.080,-2.260) {(a) Multinomial resampling (SR-SMC)};
\end{scope}
  \draw[black!15, line width=0.4pt] (0.0,-2.70) -- (14.42,-2.70);
\begin{scope}[yshift=-3.15cm]
  \draw[lA, fill=lAF, line width=0.6pt] (0.180,-0.000) circle (0.08);
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (0.560,-0.000) {2};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (0.980,-0.000) {$\times$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (1.400,-0.000) {3};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (1.820,-0.000) {$=$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (2.240,-0.000) {6};
  \node[msk] at (2.820,-0.000) {M};
  \node[msk] at (3.240,-0.000) {M};
  \node[msk] at (3.660,-0.000) {M};
  \node[msk] at (4.080,-0.000) {M};
  \node[msk] at (4.500,-0.000) {M};
  \fill[lAF] (4.840,-0.075) rectangle (5.320,0.075);
  \fill[lA] (4.840,-0.075) rectangle (5.320,0.075);
  \node[num, text=lA] at (5.390,-0.000) {70\%};
  \draw[lB, fill=lBF, line width=0.6pt] (0.180,-0.500) circle (0.08);
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (0.560,-0.500) {1};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (0.980,-0.500) {$+$};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (1.400,-0.500) {2};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (1.820,-0.500) {$=$};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (2.240,-0.500) {3};
  \node[msk] at (2.820,-0.500) {M};
  \node[msk] at (3.240,-0.500) {M};
  \node[msk] at (3.660,-0.500) {M};
  \node[msk] at (4.080,-0.500) {M};
  \node[msk] at (4.500,-0.500) {M};
  \fill[lBF] (4.840,-0.575) rectangle (5.320,-0.425);
  \fill[lB] (4.840,-0.575) rectangle (4.943,-0.425);
  \node[num, text=lB] at (5.390,-0.500) {15\%};
  \draw[lC, fill=lCF, line width=0.6pt] (0.180,-1.000) circle (0.08);
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (0.560,-1.000) {1};
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (0.980,-1.000) {$\times$};
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (1.400,-1.000) {3};
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (1.820,-1.000) {$=$};
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (2.240,-1.000) {3};
  \node[msk] at (2.820,-1.000) {M};
  \node[msk] at (3.240,-1.000) {M};
  \node[msk] at (3.660,-1.000) {M};
  \node[msk] at (4.080,-1.000) {M};
  \node[msk] at (4.500,-1.000) {M};
  \fill[lCF] (4.840,-1.075) rectangle (5.320,-0.925);
  \fill[lC] (4.840,-1.075) rectangle (4.881,-0.925);
  \node[num, text=lC] at (5.390,-1.000) {6\%};
  \draw[lD, fill=lDF, line width=0.6pt] (0.180,-1.500) circle (0.08);
  \node[tok, fill=lDF, draw=lD!65, text=lD!80!black] at (0.560,-1.500) {1};
  \node[tok, fill=lDF, draw=lD!65, text=lD!80!black] at (0.980,-1.500) {$+$};
  \node[tok, fill=lDF, draw=lD!65, text=lD!80!black] at (1.400,-1.500) {2};
  \node[tok, fill=lDF, draw=lD!65, text=lD!80!black] at (1.820,-1.500) {$=$};
  \node[tok, fill=lDF, draw=lD!65, text=lD!80!black] at (2.240,-1.500) {4};
  \node[msk] at (2.820,-1.500) {M};
  \node[msk] at (3.240,-1.500) {M};
  \node[msk] at (3.660,-1.500) {M};
  \node[msk] at (4.080,-1.500) {M};
  \node[msk] at (4.500,-1.500) {M};
  \fill[lDF] (4.840,-1.575) rectangle (5.320,-1.425);
  \fill[lD] (4.840,-1.575) rectangle (4.902,-1.425);
  \node[num, text=lD] at (5.390,-1.500) {9\%};
  \draw[black!22, dash pattern=on 1.0pt off 1.0pt, line width=0.4pt] (2.530,0.200) -- (2.530,-1.700);
  \draw[lin, draw=lA] (5.900,-0.000) -- (6.620,-0.000);
  \draw[lin, draw=lA] (5.900,-0.000) -- (6.620,-0.500);
  \draw[lin, draw=lB] (5.900,-0.500) -- (6.620,-1.000);
  \draw[lin, draw=lC] (5.900,-1.000) -- (6.620,-1.500);
  \node[ghost] at (6.380,-1.500) {};
  \draw[cDead, line width=0.85pt, line cap=round, opacity=0.9] (6.315,-1.565) -- (6.445,-1.435) (6.315,-1.435) -- (6.445,-1.565);
  \node[band, text=lA, anchor=south west] at (5.900,0.060) {chop};
  \node[band, text=lB, anchor=south west] at (5.900,-0.440) {keep};
  \node[band, text=lC, anchor=south west] at (5.900,-0.940) {thin};
  \node[band, text=lD, anchor=south west] at (5.900,-1.440) {thin};
  \fill[lAF] (6.760,-0.075) rectangle (7.140,0.075);
  \fill[lA] (6.760,-0.075) rectangle (6.955,0.075);
  \node[num, text=lA] at (7.210,-0.000) {36\%};
  \draw[arr] (7.700,-0.000) -- (8.200,-0.000);
  \fill[lAF] (6.760,-0.575) rectangle (7.140,-0.425);
  \fill[lA] (6.760,-0.575) rectangle (6.955,-0.425);
  \node[num, text=lA] at (7.210,-0.500) {36\%};
  \draw[arr] (7.700,-0.500) -- (8.200,-0.500);
  \fill[lBF] (6.760,-1.075) rectangle (7.140,-0.925);
  \fill[lB] (6.760,-1.075) rectangle (6.841,-0.925);
  \node[num, text=lB] at (7.210,-1.000) {15\%};
  \draw[arr] (7.700,-1.000) -- (8.200,-1.000);
  \fill[lCF] (6.760,-1.575) rectangle (7.140,-1.425);
  \fill[lC] (6.760,-1.575) rectangle (6.831,-1.425);
  \node[num, text=lC] at (7.210,-1.500) {13\%};
  \draw[arr] (7.700,-1.500) -- (8.200,-1.500);
  \draw[lA, fill=lAF, line width=0.6pt] (8.340,-0.000) circle (0.08);
  \node[msk] at (8.700,-0.000) {M};
  \node[msk] at (9.120,-0.000) {M};
  \node[msk] at (9.540,-0.000) {M};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (9.960,-0.000) {$=$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (10.380,-0.000) {7};
  \draw[arr] (10.580,-0.000) -- (10.860,-0.000);
  \draw[lA, fill=lAF, line width=0.6pt] (8.340,-0.500) circle (0.08);
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (8.700,-0.500) {1};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (9.120,-0.500) {$+$};
  \node[msk] at (9.540,-0.500) {M};
  \node[msk] at (9.960,-0.500) {M};
  \node[msk] at (10.380,-0.500) {M};
  \draw[arr] (10.580,-0.500) -- (10.860,-0.500);
  \draw[lB, fill=lBF, line width=0.6pt] (8.340,-1.000) circle (0.08);
  \node[msk] at (8.700,-1.000) {M};
  \node[msk] at (9.120,-1.000) {M};
  \node[msk] at (9.540,-1.000) {M};
  \node[msk] at (9.960,-1.000) {M};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (10.380,-1.000) {9};
  \draw[arr] (10.580,-1.000) -- (10.860,-1.000);
  \draw[lC, fill=lCF, line width=0.6pt] (8.340,-1.500) circle (0.08);
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (8.700,-1.500) {3};
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (9.120,-1.500) {$+$};
  \node[msk] at (9.540,-1.500) {M};
  \node[msk] at (9.960,-1.500) {M};
  \node[msk] at (10.380,-1.500) {M};
  \draw[arr] (10.580,-1.500) -- (10.860,-1.500);
  \draw[lA, fill=lAF, line width=0.6pt] (11.000,-0.000) circle (0.08);
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (11.360,-0.000) {1};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (11.780,-0.000) {$+$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (12.200,-0.000) {6};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (12.620,-0.000) {$=$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (13.040,-0.000) {7};
  \node[num, text=lA] at (13.330,-0.000) {41\%};
  \node[card] at (14.120,-0.000) {7};
  \draw[lA, fill=lAF, line width=0.6pt] (11.000,-0.500) circle (0.08);
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (11.360,-0.500) {1};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (11.780,-0.500) {$+$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (12.200,-0.500) {6};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (12.620,-0.500) {$=$};
  \node[tok, fill=lAF, draw=lA!65, text=lA!80!black] at (13.040,-0.500) {7};
  \node[num, text=lA] at (13.330,-0.500) {41\%};
  \node[card] at (14.120,-0.500) {7};
  \draw[lB, fill=lBF, line width=0.6pt] (11.000,-1.000) circle (0.08);
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (11.360,-1.000) {3};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (11.780,-1.000) {$\times$};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (12.200,-1.000) {3};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (12.620,-1.000) {$=$};
  \node[tok, fill=lBF, draw=lB!65, text=lB!80!black] at (13.040,-1.000) {9};
  \node[num, text=lB] at (13.330,-1.000) {10\%};
  \node[cardok] at (14.120,-1.000) {9};
  \draw[lC, fill=lCF, line width=0.6pt] (11.000,-1.500) circle (0.08);
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (11.360,-1.500) {3};
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (11.780,-1.500) {$+$};
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (12.200,-1.500) {6};
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (12.620,-1.500) {$=$};
  \node[tok, fill=lCF, draw=lC!65, text=lC!80!black] at (13.040,-1.500) {9};
  \node[num, text=lC] at (13.330,-1.500) {8\%};
  \node[cardok] at (14.120,-1.500) {9};
  \node[gl] at (2.530,-1.860) {$R{=}4$, ESS $1.9 < N/2$};
  \node[gl] at (7.260,-1.860) {$R{=}3$, ESS $3.3$};
  \node[gl, anchor=west] at (8.290,-1.860) {block 2 shown (block 1 unchanged); one or two tokens per step};
  \node[pl, anchor=west] at (0.080,-2.260) {(b) Chopthin resampling, the first component of LP-SMC};
\end{scope}
\end{tikzpicture}}
%% \caption{\textbf{Multinomial resampling can remove a useful lineage before its
%% completion is known.} Illustrative example with $N{=}4$ particles on the problem $(1{+}2){\times}3$, answer $9$: each box is one token, the sequence has two blocks of five positions, and resampling occurs at the boundary after block 1 ($\mathrm{ESS}{=}1.9{<}N/2$); colors denote founding lineages and bars denote normalized
%% weights. $N$ is the number of particles, $R$ the number of founding lineages still present, and $\mathrm{ESS}$ the effective sample size of the weights, which triggers resampling when it falls below $N/2$ (Sections~\ref{sec:tilt} and~\ref{sec:ess-blind}); M marks a still-masked position, and chop, keep and thin are the three cases of Chopthin (Section~\ref{sec:resamplers}). The blue lineage has the largest weight but produces an incorrect answer, while
%% orange and teal reach the correct answer.
%% \textbf{(a)}~Multinomial resampling produces three blue descendants and one orange descendant
%% in the illustrated realization, reducing the population to two lineages while resetting
%% $\mathrm{ESS}$ to $4.0$.
%% \textbf{(b)}~Chopthin retains blue, orange, and teal with unequal carried weights, leaving
%% three lineages with $\mathrm{ESS}=3.3$. Resampling itself only copies ancestor states and
%% assigns weights; the displayed token differences arise during subsequent decoding.
%% Aggregate counts are reported in Section~\ref{sec:selectors}.}
% ^^ REPLACED annotation #13: caption trimmed, 2026-09-24
\caption{\fixnew{\textbf{Multinomial resampling can remove a useful lineage before its
completion is known.} Illustrative example, $N = 4$, problem $(1{+}2){\times}3$, answer $9$; one
token per box, two blocks, resampling after block~1 ($\mathrm{ESS} = 1.9 < N/2$). Colors
are founding lineages, bars are normalized weights; the blue lineage has the largest
weight but ends wrong, orange and teal end right. \textbf{(a)}~Multinomial resampling:
three blue copies and one orange, two lineages left, $\mathrm{ESS}$ reset to $4$.
\textbf{(b)}~Chopthin: blue, orange and teal survive with unequal weights, three lineages,
$\mathrm{ESS} = 3.3$. Resampling copies states and assigns weights; the token differences
arise in later decoding.}}
\label{fig:overview}
\end{figure}

